Dust in Comet C/2007 N3 (Lulin)

We report optical imaging, optical and near-infrared polarimetry, and Spitzer mid-infrared spectroscopy of comet C/2007 N3 (Lulin). Polarimetric observations were obtained in R (0.676 micron) at phase angles from 0.44 degrees to 21 degrees with simultaneous observations in H (1.65 micron) at 4.0 degrees, exploring the negative branch in polarization. Comet C/2007 N3 (Lulin) shows typical negative polarization in the optical as well as a similar negative branch near-infrared wavelengths. The 10 micron silicate feature is only weakly in emission and according to our thermal models, is consistent with emission from a mixture of silicate and carbon material. We argue that large, low-porosity (akin to Ballistic Particle Cluster Aggregates) rather absorbing aggregate dust particles best explain both the polarimetric and the mid-infrared spectral energy distribution.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate
20 rotate /Times-Roman findfont 30 scalefont setfont
0 0 moveto 0.9 setgray (Revison: \today) show grestore}def end
